Particle-laden thin-film flow in helical channels with arbitrary shallow cross-sectional shape

Particle-laden flows in helical channels are of interest for their applications in spiral particle separators used in the mining and mineral processing industries. In this paper, we extend the previous work of Lee, Stokes, Bertozzi (2013) by studying thin-film flows of mono-disperse particle-laden fluid in helically-wound channels of arbitrary centreline curvature and torsion, and arbitrary cross-sectional shape. In the case where the particles are uniformly distributed through the depth of the film, significant analytic progress can be made: the governing equations reduce to a single nonlinear ordinary differential equation, which is readily integrated numerically to obtain the solution subject to appropriate boundary conditions. Motivated by possible application to the design of spiral separators, we consider the effects of changing the channel centreline geometry, the cross-sectional shape and the particle density on the resulting flows and the radial distribution of particles. Our results support the findings in Arnold, Stokes, Green (2016) regarding the effect of channel centreline geometry and cross-sectional shape on flows in particle-free regions. In particle-rich regions, similar effects are seen, although the primary velocity is lower due to increased effective mixture viscosity. \ys{Of key interest, is the effect of channel geometry on the focusing of the particles, for given fluxes of fluid and particles. We find that introducing a trench into the channel cross-section, a feature often used in commercial spiral particle separators, leads to smaller radial width of the particle-rich region, i.e. sharper focusing of the particles, which is consistent with experiments showing that channel geometry influences particle separation in a spiral separator.

==> ppBumpHeight0.tex <==
% Generated on 24-May-2018 09:57:58
% using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{006}[cr][cr]{\matlabtextA $y_r^*=0$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextB $\matlabfragNegXTick 1$}%
\psfrag{001}[ct][ct]{\matlabtextB $0$}%
\psfrag{002}[ct][ct]{\matlabtextB $1$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{003}[rc][rc]{\matlabtextB $-0.3$}%
\psfrag{004}[rc][rc]{\matlabtextB $0$}%
\psfrag{005}[rc][rc]{\matlabtextB $1$}%
%
%% </ytick>

==> ppBumpHeightp15.tex <==
% Generated on 24-May-2018 09:58:03
% using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{006}[cr][cr]{\matlabtextA $y_r^*=-0.148$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextB $\matlabfragNegXTick 1$}%
\psfrag{001}[ct][ct]{\matlabtextB $0$}%
\psfrag{002}[ct][ct]{\matlabtextB $1$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{003}[rc][rc]{\matlabtextB $-0.3$}%
\psfrag{004}[rc][rc]{\matlabtextB $0$}%
\psfrag{005}[rc][rc]{\matlabtextB $1$}%
%
%% </ytick>

==> ppBumpHeightp3.tex <==
% Generated on 24-May-2018 09:58:24
% using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{006}[cr][cr]{\matlabtextA $y_r^*=-0.348$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextB $\matlabfragNegXTick 1$}%
\psfrag{001}[ct][ct]{\matlabtextB $0$}%
\psfrag{002}[ct][ct]{\matlabtextB $1$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{003}[rc][rc]{\matlabtextB $-0.3$}%
\psfrag{004}[rc][rc]{\matlabtextB $0$}%
\psfrag{005}[rc][rc]{\matlabtextB $1$}%
%
%% </ytick>

==> ppBumpWidthp15.tex <==
% Generated on 10-Apr-2018 15:18:10
% using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{006}[cr][cr]{\matlabtextA $y_r^*=-0.192$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextB $\matlabfragNegXTick 1$}%
\psfrag{001}[ct][ct]{\matlabtextB $0$}%
\psfrag{002}[ct][ct]{\matlabtextB $1$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{003}[rc][rc]{\matlabtextB $-0.3$}%
\psfrag{004}[rc][rc]{\matlabtextB $0$}%
\psfrag{005}[rc][rc]{\matlabtextB $1$}%
%
%% </ytick>

==> ppBumpWidthp3.tex <==
% Generated on 10-Apr-2018 15:18:11
% using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{006}[cr][cr]{\matlabtextA $y_r^*=-0.35$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextB $\matlabfragNegXTick 1$}%
\psfrag{001}[ct][ct]{\matlabtextB $0$}%
\psfrag{002}[ct][ct]{\matlabtextB $1$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{003}[rc][rc]{\matlabtextB $-0.3$}%
\psfrag{004}[rc][rc]{\matlabtextB $0$}%
\psfrag{005}[rc][rc]{\matlabtextB $1$}%
%
%% </ytick>

==> ppBumpWidthp45.tex <==
% Generated on 10-Apr-2018 15:18:13
% using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{006}[cr][cr]{\matlabtextA $y_r^*=-0.347$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextB $\matlabfragNegXTick 1$}%
\psfrag{001}[ct][ct]{\matlabtextB $0$}%
\psfrag{002}[ct][ct]{\matlabtextB $1$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{003}[rc][rc]{\matlabtextB $-0.3$}%
\psfrag{004}[rc][rc]{\matlabtextB $0$}%
\psfrag{005}[rc][rc]{\matlabtextB $1$}%
%
%% </ytick>

==> ppParabolaFixEpsilonLambda1.tex <==
% Generated on 24-May-2018 09:54:45
% using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextA{\color[rgb]{0.150,0.150,0.150}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextA $\matlabfragNegXTick 1$}%
\psfrag{001}[ct][ct]{\matlabtextA $0$}%
\psfrag{002}[ct][ct]{\matlabtextA $1$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{003}[rc][rc]{\matlabtextA $0$}%
\psfrag{004}[rc][rc]{\matlabtextA $0.5$}%
\psfrag{005}[rc][rc]{\matlabtextA $1$}%
%
%% </ytick>

==> ppParabolaFixEpsilonLambdap4.tex <==
% Generated on 24-May-2018 09:54:25
% using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextA{\color[rgb]{0.150,0.150,0.150}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextA $\matlabfragNegXTick 1$}%
\psfrag{001}[ct][ct]{\matlabtextA $0$}%
\psfrag{002}[ct][ct]{\matlabtextA $1$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{003}[rc][rc]{\matlabtextA $0$}%
\psfrag{004}[rc][rc]{\matlabtextA $0.5$}%
\psfrag{005}[rc][rc]{\matlabtextA $1$}%
%
%% </ytick>

==> ppParabolaFixEpsilonLambdap7.tex <==
% Generated on 24-May-2018 09:54:36
% using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextA{\color[rgb]{0.150,0.150,0.150}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextA $\matlabfragNegXTick 1$}%
\psfrag{001}[ct][ct]{\matlabtextA $0$}%
\psfrag{002}[ct][ct]{\matlabtextA $1$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{003}[rc][rc]{\matlabtextA $0$}%
\psfrag{004}[rc][rc]{\matlabtextA $0.5$}%
\psfrag{005}[rc][rc]{\matlabtextA $1$}%
%
%% </ytick>

==> ppParabolaPhiFixEpsilonLambda1.tex <==
% Generated on 24-May-2018 09:54:46
% using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextA{\color[rgb]{0.150,0.150,0.150}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextA $\matlabfragNegXTick 1$}%
\psfrag{001}[ct][ct]{\matlabtextA $0$}%
\psfrag{002}[ct][ct]{\matlabtextA $1$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{003}[rc][rc]{\matlabtextA $0$}%
\psfrag{004}[rc][rc]{\matlabtextA $0.3$}%
\psfrag{005}[rc][rc]{\matlabtextA $0.61$}%
%
%% </ytick>

==> ppParabolaPhiFixEpsilonLambdap4.tex <==
% Generated on 24-May-2018 09:54:27
% using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextA{\color[rgb]{0.150,0.150,0.150}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextA $\matlabfragNegXTick 1$}%
\psfrag{001}[ct][ct]{\matlabtextA $0$}%
\psfrag{002}[ct][ct]{\matlabtextA $1$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{003}[rc][rc]{\matlabtextA $0$}%
\psfrag{004}[rc][rc]{\matlabtextA $0.3$}%
\psfrag{005}[rc][rc]{\matlabtextA $0.61$}%
%
%% </ytick>

==> ppParabolaPhiFixEpsilonLambdap7.tex <==
% Generated on 24-May-2018 09:54:37
% using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextA{\color[rgb]{0.150,0.150,0.150}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextA $\matlabfragNegXTick 1$}%
\psfrag{001}[ct][ct]{\matlabtextA $0$}%
\psfrag{002}[ct][ct]{\matlabtextA $1$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{003}[rc][rc]{\matlabtextA $0$}%
\psfrag{004}[rc][rc]{\matlabtextA $0.3$}%
\psfrag{005}[rc][rc]{\matlabtextA $0.61$}%
%
%% </ytick>

==> ppParabolaUFixEpsilonLambda1.tex <==
% Generated on 24-May-2018 09:54:47
% using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextA{\color[rgb]{0.150,0.150,0.150}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextA $\matlabfragNegXTick 1$}%
\psfrag{001}[ct][ct]{\matlabtextA $0$}%
\psfrag{002}[ct][ct]{\matlabtextA $1$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{003}[rc][rc]{\matlabtextA $0$}%
\psfrag{004}[rc][rc]{\matlabtextA $0.5$}%
\psfrag{005}[rc][rc]{\matlabtextA $1$}%
%
%% </ytick>

==> ppParabolaUFixEpsilonLambdap4.tex <==
% Generated on 24-May-2018 09:54:28
% using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextA{\color[rgb]{0.150,0.150,0.150}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextA $\matlabfragNegXTick 1$}%
\psfrag{001}[ct][ct]{\matlabtextA $0$}%
\psfrag{002}[ct][ct]{\matlabtextA $1$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{003}[rc][rc]{\matlabtextA $0$}%
\psfrag{004}[rc][rc]{\matlabtextA $0.5$}%
\psfrag{005}[rc][rc]{\matlabtextA $1$}%
%
%% </ytick>

==> ppParabolaUFixEpsilonLambdap7.tex <==
% Generated on 24-May-2018 09:54:38
% using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextA{\color[rgb]{0.150,0.150,0.150}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextA $\matlabfragNegXTick 1$}%
\psfrag{001}[ct][ct]{\matlabtextA $0$}%
\psfrag{002}[ct][ct]{\matlabtextA $1$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{003}[rc][rc]{\matlabtextA $0$}%
\psfrag{004}[rc][rc]{\matlabtextA $0.5$}%
\psfrag{005}[rc][rc]{\matlabtextA $1$}%
%
%% </ytick>

==> ppPhi.tex <==
% Generated on 08-May-2018 12:11:05
% using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextA{\color[rgb]{0.150,0.150,0.150}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextA $0$}%
\psfrag{001}[ct][ct]{\matlabtextA $1$}%
\psfrag{002}[ct][ct]{\matlabtextA $2$}%
\psfrag{003}[ct][ct]{\matlabtextA $3$}%
\psfrag{004}[ct][ct]{\matlabtextA $4$}%
\psfrag{005}[ct][ct]{\matlabtextA $5$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{006}[rc][rc]{\matlabtextA $0$}%
\psfrag{007}[rc][rc]{\matlabtextA $0.5$}%
\psfrag{008}[rc][rc]{\matlabtextA $1$}%
%
%% </ytick>

==> ppRectangleFixLambdaEpsilonp2.tex <==
% Generated on 22-Mar-2018 10:50:22
% using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextA{\color[rgb]{0.150,0.150,0.150}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextA $\matlabfragNegXTick 1$}%
\psfrag{001}[ct][ct]{\matlabtextA $0$}%
\psfrag{002}[ct][ct]{\matlabtextA $1$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{003}[rc][rc]{\matlabtextA $0$}%
\psfrag{004}[rc][rc]{\matlabtextA $0.5$}%
\psfrag{005}[rc][rc]{\matlabtextA $1$}%
%
%% </ytick>

==> ppRectangleFixLambdaEpsilonp4.tex <==
% Generated on 22-Mar-2018 10:50:26
% using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextA{\color[rgb]{0.150,0.150,0.150}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextA $\matlabfragNegXTick 1$}%
\psfrag{001}[ct][ct]{\matlabtextA $0$}%
\psfrag{002}[ct][ct]{\matlabtextA $1$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{003}[rc][rc]{\matlabtextA $0$}%
\psfrag{004}[rc][rc]{\matlabtextA $0.5$}%
\psfrag{005}[rc][rc]{\matlabtextA $1$}%
%
%% </ytick>

==> ppRectangleFixLambdaEpsilonp6.tex <==
% Generated on 22-Mar-2018 10:50:30
% using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextA{\color[rgb]{0.150,0.150,0.150}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextA $\matlabfragNegXTick 1$}%
\psfrag{001}[ct][ct]{\matlabtextA $0$}%
\psfrag{002}[ct][ct]{\matlabtextA $1$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{003}[rc][rc]{\matlabtextA $0$}%
\psfrag{004}[rc][rc]{\matlabtextA $0.5$}%
\psfrag{005}[rc][rc]{\matlabtextA $1$}%
%
%% </ytick>

==> ppRectanglePhiFixLambdaEpsilonp2.tex <==
% Generated on 22-Mar-2018 10:50:23
% using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextA{\color[rgb]{0.150,0.150,0.150}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextA $\matlabfragNegXTick 1$}%
\psfrag{001}[ct][ct]{\matlabtextA $0$}%
\psfrag{002}[ct][ct]{\matlabtextA $1$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{003}[rc][rc]{\matlabtextA $0$}%
\psfrag{004}[rc][rc]{\matlabtextA $0.3$}%
\psfrag{005}[rc][rc]{\matlabtextA $0.61$}%
%
%% </ytick>

==> ppRectanglePhiFixLambdaEpsilonp4.tex <==
% Generated on 22-Mar-2018 10:50:27
% using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextA{\color[rgb]{0.150,0.150,0.150}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextA $\matlabfragNegXTick 1$}%
\psfrag{001}[ct][ct]{\matlabtextA $0$}%
\psfrag{002}[ct][ct]{\matlabtextA $1$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{003}[rc][rc]{\matlabtextA $0$}%
\psfrag{004}[rc][rc]{\matlabtextA $0.3$}%
\psfrag{005}[rc][rc]{\matlabtextA $0.61$}%
%
%% </ytick>

==> ppRectanglePhiFixLambdaEpsilonp6.tex <==
% Generated on 22-Mar-2018 10:50:31
% using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextA{\color[rgb]{0.150,0.150,0.150}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextA $\matlabfragNegXTick 1$}%
\psfrag{001}[ct][ct]{\matlabtextA $0$}%
\psfrag{002}[ct][ct]{\matlabtextA $1$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{003}[rc][rc]{\matlabtextA $0$}%
\psfrag{004}[rc][rc]{\matlabtextA $0.3$}%
\psfrag{005}[rc][rc]{\matlabtextA $0.61$}%
%
%% </ytick>

==> ppRectangleRhos1p2.tex <==
% Generated on 08-May-2017 15:42:27
% using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextA{\color[rgb]{0.150,0.150,0.150}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextA $\matlabfragNegXTick 1$}%
\psfrag{001}[ct][ct]{\matlabtextA $0$}%
\psfrag{002}[ct][ct]{\matlabtextA $1$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{003}[rc][rc]{\matlabtextA $0$}%
\psfrag{004}[rc][rc]{\matlabtextA $0.5$}%
\psfrag{005}[rc][rc]{\matlabtextA $1$}%
%
%% </ytick>

==> ppRectangleRhos2.tex <==
% Generated on 08-May-2017 15:42:32
% using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextA{\color[rgb]{0.150,0.150,0.150}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextA $\matlabfragNegXTick 1$}%
\psfrag{001}[ct][ct]{\matlabtextA $0$}%
\psfrag{002}[ct][ct]{\matlabtextA $1$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{003}[rc][rc]{\matlabtextA $0$}%
\psfrag{004}[rc][rc]{\matlabtextA $0.5$}%
\psfrag{005}[rc][rc]{\matlabtextA $1$}%
%
%% </ytick>

==> ppRectangleRhos2p8.tex <==
% Generated on 08-May-2017 15:42:37
% using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextA{\color[rgb]{0.150,0.150,0.150}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextA $\matlabfragNegXTick 1$}%
\psfrag{001}[ct][ct]{\matlabtextA $0$}%
\psfrag{002}[ct][ct]{\matlabtextA $1$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{003}[rc][rc]{\matlabtextA $0$}%
\psfrag{004}[rc][rc]{\matlabtextA $0.5$}%
\psfrag{005}[rc][rc]{\matlabtextA $1$}%
%
%% </ytick>

==> ppRectangleUFixLambdaEpsilonp2.tex <==
% Generated on 30-Nov-2017 14:21:34
% using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextA{\color[rgb]{0.150,0.150,0.150}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextA $\matlabfragNegXTick 1$}%
\psfrag{001}[ct][ct]{\matlabtextA $0$}%
\psfrag{002}[ct][ct]{\matlabtextA $1$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{003}[rc][rc]{\matlabtextA $0$}%
\psfrag{004}[rc][rc]{\matlabtextA $0.5$}%
\psfrag{005}[rc][rc]{\matlabtextA $1$}%
%
%% </ytick>

==> ppRectangleUFixLambdaEpsilonp4.tex <==
% Generated on 30-Nov-2017 14:21:38
% using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextA{\color[rgb]{0.150,0.150,0.150}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextA $\matlabfragNegXTick 1$}%
\psfrag{001}[ct][ct]{\matlabtextA $0$}%
\psfrag{002}[ct][ct]{\matlabtextA $1$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{003}[rc][rc]{\matlabtextA $0$}%
\psfrag{004}[rc][rc]{\matlabtextA $0.5$}%
\psfrag{005}[rc][rc]{\matlabtextA $1$}%
%
%% </ytick>

==> ppRectangleUFixLambdaEpsilonp6.tex <==
% Generated on 30-Nov-2017 14:21:43
% using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextA{\color[rgb]{0.150,0.150,0.150}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextA $\matlabfragNegXTick 1$}%
\psfrag{001}[ct][ct]{\matlabtextA $0$}%
\psfrag{002}[ct][ct]{\matlabtextA $1$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{003}[rc][rc]{\matlabtextA $0$}%
\psfrag{004}[rc][rc]{\matlabtextA $0.5$}%
\psfrag{005}[rc][rc]{\matlabtextA $1$}%
%
%% </ytick>

==> ppTrenchWidth.tex <==
% Generated on 08-May-2018 11:38:05
% using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextA{\color[rgb]{0.150,0.150,0.150}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextA $0.1$}%
\psfrag{001}[ct][ct]{\matlabtextA $0.3$}%
\psfrag{002}[ct][ct]{\matlabtextA $0.5$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{003}[rc][rc]{\matlabtextA $-0.12$}%
\psfrag{004}[rc][rc]{\matlabtextA $-0.08$}%
\psfrag{005}[rc][rc]{\matlabtextA $-0.04$}%
\psfrag{006}[rc][rc]{\matlabtextA $0$}%
%
%% </ytick>

==> ppUBumpHeight0.tex <==
% Generated on 24-May-2018 09:57:59
% using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextA{\color[rgb]{0.150,0.150,0.150}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextA $\matlabfragNegXTick 1$}%
\psfrag{001}[ct][ct]{\matlabtextA $0$}%
\psfrag{002}[ct][ct]{\matlabtextA $1$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{003}[rc][rc]{\matlabtextA $-0.3$}%
\psfrag{004}[rc][rc]{\matlabtextA $0$}%
\psfrag{005}[rc][rc]{\matlabtextA $1$}%
%
%% </ytick>

==> ppUBumpHeightp15.tex <==
% Generated on 24-May-2018 09:58:04
% using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextA{\color[rgb]{0.150,0.150,0.150}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextA $\matlabfragNegXTick 1$}%
\psfrag{001}[ct][ct]{\matlabtextA $0$}%
\psfrag{002}[ct][ct]{\matlabtextA $1$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{003}[rc][rc]{\matlabtextA $-0.3$}%
\psfrag{004}[rc][rc]{\matlabtextA $0$}%
\psfrag{005}[rc][rc]{\matlabtextA $1$}%
%
%% </ytick>

==> ppUBumpHeightp3.tex <==
% Generated on 24-May-2018 09:58:25
% using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextA{\color[rgb]{0.150,0.150,0.150}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextA $\matlabfragNegXTick 1$}%
\psfrag{001}[ct][ct]{\matlabtextA $0$}%
\psfrag{002}[ct][ct]{\matlabtextA $1$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{003}[rc][rc]{\matlabtextA $-0.3$}%
\psfrag{004}[rc][rc]{\matlabtextA $0$}%
\psfrag{005}[rc][rc]{\matlabtextA $1$}%
%
%% </ytick>

==> pp_ContoursOfYc.tex <==
% Generated on 29-May-2018 13:51:24
% using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <ticks>
%
\providecommand\matlabtextA{\color[rgb]{0.150,0.150,0.150}\fontsize{8}{8}\selectfont\strut}%
\psfrag{007}[cl][cl]{\matlabtextA $-0.6$}%
\psfrag{008}[cl][cl]{\matlabtextA $-0.4$}%
\psfrag{009}[cl][cl]{\matlabtextA $-0.2$}%
\psfrag{010}[cl][cl]{\matlabtextA $0$}%
\psfrag{011}[cl][cl]{\matlabtextA $0.2$}%
\psfrag{012}[cl][cl]{\matlabtextA $0.4$}%
\psfrag{013}[cl][cl]{\matlabtextA $0.6$}%
\psfrag{014}[cl][cl]{\matlabtextA $0.8$}%
%
%% </ticks>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\psfrag{000}[ct][ct]{\matlabtextA $0$}%
\psfrag{001}[ct][ct]{\matlabtextA $0.5$}%
\psfrag{002}[ct][ct]{\matlabtextA $1$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{003}[rc][rc]{\matlabtextA $0$}%
\psfrag{004}[rc][rc]{\matlabtextA $1$}%
\psfrag{005}[rc][rc]{\matlabtextA $2$}%
\psfrag{006}[rc][rc]{\matlabtextA $3$}%
%
%% </ytick>

==> pp_ContoursOfYcParabola.tex <==
% Generated on 14-Aug-2018 16:13:37
% using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <ticks>
%
\providecommand\matlabtextA{\color[rgb]{0.150,0.150,0.150}\fontsize{8}{8}\selectfont\strut}%
\psfrag{007}[cl][cl]{\matlabtextA $-0.2$}%
\psfrag{008}[cl][cl]{\matlabtextA $0$}%
\psfrag{009}[cl][cl]{\matlabtextA $0.2$}%
\psfrag{010}[cl][cl]{\matlabtextA $0.4$}%
\psfrag{011}[cl][cl]{\matlabtextA $0.6$}%
\psfrag{012}[cl][cl]{\matlabtextA $0.8$}%
\psfrag{013}[cl][cl]{\matlabtextA $1$}%
\psfrag{014}[cl][cl]{\matlabtextA $1.2$}%
\psfrag{015}[cl][cl]{\matlabtextA $1.4$}%
%
%% </ticks>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\psfrag{000}[ct][ct]{\matlabtextA $0$}%
\psfrag{001}[ct][ct]{\matlabtextA $0.5$}%
\psfrag{002}[ct][ct]{\matlabtextA $1$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{003}[rc][rc]{\matlabtextA $0$}%
\psfrag{004}[rc][rc]{\matlabtextA $1$}%
\psfrag{005}[rc][rc]{\matlabtextA $2$}%
\psfrag{006}[rc][rc]{\matlabtextA $3$}%
%
%% </ytick>
